Lifted Relational Neural Networks

We propose a method combining relational-logic representations with neural network learning. A general lifted architecture, possibly reflecting some background domain knowledge, is described through relational rules which may be handcrafted or learned. The relational rule-set serves as a template for unfolding possibly deep neural networks whose structures also reflect the structures of given training or testing relational examples. Different networks corresponding to different examples share their weights, which co-evolve during training by stochastic gradient descent algorithm. The framework allows for hierarchical relational modeling constructs and learning of latent relational concepts through shared hidden layers weights corresponding to the rules. Discovery of notable relational concepts and experiments on 78 relational learning benchmarks demonstrate favorable performance of the method.

==> img/network/CNN.tex <==

\begin{tikzpicture}
[transform shape,rotate=0, node distance=2.0cm and 2.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{neuron}  =  [circle, draw, scale = 1.0,  minimum size=1cm]
\tikzstyle{grbond}  =  [mynode, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]

%------1
\begin{scope}[xshift=0cm,yshift=0cm]

\begin{scope}[xshift=-1cm, yshift=-2cm]

\draw[step=2.0,black,thin] (0,0) grid (10,1.1);

\node at (1,0.5) {\Large $v_1$};
\node at (3,0.5) {\Large $v_2$};
\node at (5,0.5) {\Large $v_3$};
\node at (7,0.5) {\Large $v_4$};
\node at (9,0.5) {\Large $v_5$};


\node[] (gh2) [xshift=5cm, yshift=-0.7cm] {\LARGE image $I$ as a vector of pixel values};

\end{scope}

\begin{scope}[xshift=0cm]

\node[neuron,label={[xshift=-1.7cm, yshift=-0.5cm]{\Large features}},label={[xshift=-1.7cm, yshift=-1.2cm]{\Large (pixels)}}] (gh1) {$f_0^1$};
\node[neuron] (gh2) [right of=gh1] {$f_0^2$};
\node[neuron] (gh3) [right of=gh2] {$f_0^3$};
\node[neuron] (gh4) [right of=gh3] {$f_0^4$};
\node[neuron] (gh5) [right of=gh4] {$f_0^5$};

\end{scope}

%filters
\begin{scope}[xshift=1cm, yshift=2cm]

\node[neuron,label={[xshift=-2.2cm, yshift=-0.6cm]{\Large filter-map}},label={[xshift=-2.2cm, yshift=-1.2cm]{\Large (convolution)}}] (gr1h2) [above of=gh2] {$f_1$};
\node[neuron] (gr1h3) [right of=gr1h2] {$f_1$};
\node[neuron] (gr1h4) [right of=gr1h3] {$f_1$};

\end{scope}

%aggregation
\begin{scope}[xshift = 1cm, yshift=4cm]
\node[neuron, rectangle,label={[xshift=-2.0cm, yshift=-0.6cm]{\Large pooling}},label={[xshift=-2.0cm, yshift=-1.2cm]{\Large (max)}}] (explosive1)  [above of=gr1h3] {$pool_1$};
\end{scope}


\end{scope}

%---edges1

\draw[red,->] (gh1) -> node[red,near start,left] {$w_1$} (gr1h2);
\draw[red,->] (gh2) -> node[red,near start,left] {$w_1$} (gr1h3);
\draw[red,->] (gh3) -> node[red,near start,left] {$w_1$} (gr1h4);

\draw[blue,->] (gh2) -> node[blue] {$w_2$} (gr1h2);
\draw[blue,->] (gh3) -> node[blue] {$w_2$} (gr1h3);
\draw[blue,->] (gh4) -> node[blue] {$w_2$} (gr1h4);

\draw[green,->] (gh3) -> node[green,near start,right] {$w_3$} (gr1h2);
\draw[green,->] (gh4) -> node[green,near start,right] {$w_3$} (gr1h3);
\draw[green,->] (gh5) -> node[green,near start,right] {$w_3$} (gr1h4);

\draw[->] (gr1h2) -> node[left] {$1$} (explosive1);
\draw[->] (gr1h3) -> node[right] {$1$} (explosive1);
\draw[->] (gr1h4) -> node[right] {$1$} (explosive1);

%---------------2
% % % %maly grounding
\begin{scope}[xshift=11cm,yshift=0cm]

\begin{scope}[xshift=-1cm, yshift=-2cm]

\draw[step=2.0,black,thin,dashed] (0,0) grid (10,1.1);

\node at (1,0.8) {\large $(f_0(1),v_1)$};
\node at (3,0.8) {\large $(f_0(2),v_2)$};
\node at (5,0.8) {\large $(f_0(3),v_3)$};
\node at (7,0.8) {\large $(f_0(4),v_4)$};
\node at (9,0.8) {\large $(f_0(5),v_5)$};

\node[fill=white,inner sep=0pt,outer sep=0pt] at (1.3,0.25) {\large $(next(1,2),0)$ };
\node[fill=white,inner sep=0pt,outer sep=0pt] at (3.8,0.25) {\large $(next(2,3),0)$ };
\node[fill=white,inner sep=0pt,outer sep=0pt] at (6.25,0.25) {\large $(next(3,4),0)$ };
\node[fill=white,inner sep=0pt,outer sep=0pt] at (8.7,0.25) {\large $(next(4,5),0)$ };

\node[] (gh2) [xshift=5cm, yshift=-0.7cm] {\LARGE image $I$ as a set of weighted facts};

\end{scope}

%atoms
\begin{scope}[xshift=0cm]

\node[gratom, right color=blue!30!white] (gh1) {$f_0(1)$};
\node[gratom, right color=blue!30!white] (gh2) [right of=gh1] {$f_0(2)$};
\node[gratom, right color=blue!30!white] (gh3) [right of=gh2] {$f_0(3)$};
\node[gratom, right color=blue!30!white] (gh4) [right of=gh3] {$f_0(4)$};
\node[gratom, right color=blue!30!white] (gh5) [right of=gh4] {$f_0(5)$};

\end{scope}

%filters
\begin{scope}[xshift=1cm, yshift=2cm]

\node[grbond] (gr1h2) [above of=gh2] {$f_1$};
\node[grbond] (gr1h3) [right of=gr1h2] {$f_1$};
\node[grbond] (gr1h4) [right of=gr1h3] {$f_1$};

\end{scope}

%aggregation
\begin{scope}[xshift = 1cm, yshift=4cm]
\node[grexpl] (explosive1)  [above of=gr1h3] {$Agg^{f_1}$};
\end{scope}

%----edges

\draw[red,->] (gh1) -> node[red,near start,left] {$w_1$} (gr1h2);
\draw[red,->] (gh2) -> node[red,near start,left] {$w_1$} (gr1h3);
\draw[red,->] (gh3) -> node[red,near start,left] {$w_1$} (gr1h4);

\draw[blue,->] (gh2) -> node[blue] {$w_2$} (gr1h2);
\draw[blue,->] (gh3) -> node[blue] {$w_2$} (gr1h3);
\draw[blue,->] (gh4) -> node[blue] {$w_2$} (gr1h4);

\draw[green,->] (gh3) -> node[green,near start,right] {$w_3$} (gr1h2);
\draw[green,->] (gh4) -> node[green,near start,right] {$w_3$} (gr1h3);
\draw[green,->] (gh5) -> node[green,near start,right] {$w_3$} (gr1h4);

\draw[->] (gr1h2) -> node[left] {$1$} (explosive1);
\draw[->] (gr1h3) -> node[right] {$1$} (explosive1);
\draw[->] (gr1h4) -> node[right] {$1$} (explosive1);

\end{scope}

\end{tikzpicture}

==> img/network/family.tex <==
\begin{tikzpicture}
[node distance=2.5cm and 0.5cm,
mynode/.style={
  draw, scale = 1.7,  minimum size=1cm, circle, rounded corners,shading=radial,outer color=gray!30,inner color=white,
  minimum height=1cm,
  align=center
  },
myfact/.style={
  draw, scale = 1.7,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\begin{scope}[]

\begin{scope}[yshift=0.9cm, node distance=1.2cm and 0cm]
%facts
\node[myfact, label={[xshift=0.0cm, yshift=0.4cm]{\Large Facts}}, right color=black!20!white] (hd) {horse(dakota)};
\node[myfact, right color=black!20!white] (hc) [below of=hd] {horse(cheyenne)};
\node[myfact, right color=black!20!white] (ha) [below of=hc] {horse(aida)};

\node[myfact, right color=red!10!white] (msd) [below of=ha] {parent(star,aida)};
\node[myfact, right color=red!10!white] (fsc) [below of=msd] {parent(star,cheyenne)};
\node[myfact, right color=blue!10!white] (ssd) [below of=fsc] {sibling(star,dakotta)};

\end{scope}

\begin{scope}[xshift=6cm]
%rules
\node[mynode, label={[xshift=0cm, yshift=0.4cm]{\Large Rule-bodies}}, outer color=red!30!white] (mother) {parent(A,P)};
\node[mynode, outer color=black!30!white] (horse) [below of=mother]{horse(X)};
\node[mynode, outer color=blue!30!white] (father) [below of=horse] {sibling(B,S)}; 
\end{scope}

\begin{scope}[]
%finish
\node[mynode, label={[xshift=0cm, yshift=0.4cm]{\Large Rule-heads}}, outer color=violet!30!white] (foal) [right=2cm of horse] {foal(H)};
\end{scope}

%edges
\draw [thick,->] (mother) edge node[edgenode,sloped, near end] {$A=H$} node[gredge, near start, above,sloped] {1} (foal);
\draw [thick,->] (horse) edge node[edgenode,sloped, near end] {$ $} node[gredge, near start, above,sloped] {1} (foal);
\draw [thick,->] (father) edge node[edgenode,sloped, near end] {$B=H$} node[gredge, near start, above,sloped] {1} (foal);

\end{scope}

%------grounded
\begin{scope}[yshift=1.3cm, xshift=18cm]

\begin{scope}[xshift=-1cm,node distance=1.3cm and 0cm]
%fact neurons
\node[myfact, label={[xshift=0.0cm, yshift=0.4cm]{\Large Fact neurons}}, right color=red!10!white] (fpsa) {parent(star,aida)};

\node[myfact, right color=black!20!white] (fha) [below of=fpsa] {horse(aida)};

\node[myfact, right color=red!10!white] (ffsc) [below of=fha] {parent(star,cheyenne)};
\node[myfact, right color=black!20!white] (fhc) [below of=ffsc] {horse(cheyenne)};

\node[myfact, right color=blue!10!white] (fssd) [below of=fhc] {sibling(star,dakotta)};
\node[myfact, right color=black!20!white] (fhd) [below of=fssd] {horse(dakotta)};

\end{scope}

\begin{scope}[xshift=6.5cm,node distance=1.3cm and 0cm]
%atom neurons
\node[myfact, label={[xshift=0.0cm, yshift=0.4cm]{\Large Atoms neurons}}, my label={font = \Large, black,below=0.2cm:$\vee$}, right color=red!10!white] (apsa) {parent(star,aida)};

\node[myfact, my label={font = \Large, black,below=0.2cm:$\vee$}, right color=black!20!white] (aha) [below of=apsa] {horse(aida)};

\node[myfact, my label={font = \Large, black,below=0.2cm:$\vee$}, right color=red!10!white] (afsc) [below of=aha] {parent(star,cheyenne)};
\node[myfact, my label={font = \Large, black,below=0.2cm:$\vee$}, right color=black!20!white] (ahc) [below of=afsc] {horse(cheyenne)};

\node[myfact, my label={font = \Large, black,below=0.2cm:$\vee$}, right color=blue!10!white] (assd) [below of=ahc] {sibling(star,dakotta)};
\node[myfact, my label={font = \Large, black,below=0.2cm:$\vee$}, right color=black!20!white] (ahd) [below of=assd] {horse(dakotta)};

\end{scope}

\begin{scope}[yshift=-1.5cm, xshift=12.5cm, node distance=2.3cm and 0cm]
%rule neurons
\node[myfact, label={[xshift=0.0cm, yshift=0.4cm]{\Large Rule neurons}}, right color=violet!30!white, my label={font = \Large, black,below=0.2cm:$\wedge$}] (mother) {foal(star)};
\node[myfact, right color=violet!30!white, my label={font = \Large, black,below=0.2cm:$\wedge$}] (father) [below of=mother] {foal(star)};
\node[myfact, right color=violet!30!white, my label={font = \Large, black,below=0.2cm:$\wedge$}] (sibling) [below of=father] {foal(star)};
\end{scope}


\begin{scope}[xshift=16.8cm, yshift=-2.8cm]
%aggregation
\node[myfact, label={[xshift=0.1cm, yshift=0.4cm]{\Large {Aggregation neurons}}},  right color=violet!30!white, my label={font = \Large, black,below=0.2cm:$\wedge*$}] (aggr1) {foal(star)};
\node[myfact, right color=violet!30!white, my label={font = \Large, black,below=0.2cm:$\wedge*$}] (aggr2) [below of=aggr1] {foal(star)}; {foal(star)};

\node[myfact, label={[xshift=0.0cm, yshift=0.4cm]{\Large Atom neuron}}, right color=violet!30!white, my label={font = \Large, black,below=0.2cm:$\vee$}] (final) [below right=0cm and 1.1cm of aggr1] {foal(star)};
\end{scope}


%edges
\draw [thick,->] (fhd) edge node[gredge, above,sloped] {$w_1$} (ahd);
\draw [thick,->] (fpsa) edge node[gredge, above,sloped] {$w_6$} (apsa);
\draw [thick,->] (fhc) edge node[gredge, above,sloped] {$w_2$} (ahc);
\draw [thick,->] (ffsc) edge node[gredge, above,sloped] {$w_5$} (afsc);
\draw [thick,->] (fssd) edge node[gredge, above,sloped] {$w_4$} (assd);
\draw [thick,->] (fha) edge node[gredge, above,sloped] {$w_3$} (aha);

\draw [thick,->] (apsa) edge node[gredge, above,sloped] {1} (mother);
\draw [thick,->] (aha) edge node[gredge, above,sloped] {1} (mother);

\draw [thick,->] (ahc) edge node[gredge, below, sloped] {1} (father);
\draw [thick,->] (afsc) edge node[gredge, above,sloped] {1} (father);

\draw [thick,->] (assd) edge node[gredge, below,sloped] {1} (sibling);
\draw [thick,->] (ahd) to[out=10,in=-150] node[outer sep=2pt, inner sep=1pt ,fill=white, below right] {1} (sibling);
%\draw [thick,->] (ahd)  edge node[gredge, below,sloped] {1} (sibling);

\draw [thick,->] (mother) edge node[gredge, above,sloped] {1} (aggr1);
\draw [thick,->] (father) edge node[gredge, above,sloped] {1} (aggr1);

\draw [thick,->] (sibling) edge node[gredge, above,sloped] {1} (aggr2);

\draw [thick,->] (aggr1) edge node[gredge, above,sloped] {$w_m$} (final);
\draw [thick,->] (aggr2) edge node[gredge, above,sloped] {$w_n$} (final);

\end{scope}

\end{tikzpicture}

==> img/network/ground.tex <==

\centering
\resizebox{1.0\textwidth}{!}{
\begin{tikzpicture}
[node distance=2.0cm and 0.0cm,
ar/.style={->,>=latex},
mynode/.style={
  draw, scale = 1.0,  minimum size=1cm, rounded corners,left color=white,
  minimum height=1cm,
  align=center
  }
]

\tikzstyle{grbond}  =  [mynode, right color=black!30!white]
\tikzstyle{gratom}  =  [mynode]
\tikzstyle{grgroup} =  [mynode, right color=brown!30!white]
\tikzstyle{grexpl}  =  [mynode, right color=violet!30!white]
\tikzstyle{edgenode}  =  [thin, draw=black, align=center,fill=white,font=\small]

% %grounding
\newcommand\ground{15};
\coordinate (beg) at (5,5);


% % % %maly grounding
\begin{scope}[xshift=0cm,yshift=-1.0cm]
%atoms
\begin{scope}[xshift=0cm]

\node[gratom, right color=blue!30!white] (gh1) {$H(h^1)$};
\node[gratom, right color=blue!30!white] (gh2) [below of=gh1] {$H(h^2)$};

\end{scope}

%groups
\begin{scope}[xshift=0cm]

\node[grgroup] (gr1h1) [above right=0.0cm and 1cm of gh1] {$gr_1(h^1)$};
\node[grgroup] (gr2h1) [right of=gr1h1] {$gr_2(h^1)$};


\node[grbond] (bondh1h2) [below of=gr1h1] {$b(h^1,h^2)$};
\node[grbond] (bondh2h1) [right of=bondh1h2] {$b(h^2,h^1)$};

\node[grgroup] (gr1h2) [below of=bondh1h2] {$gr_1(h^2)$};
\node[grgroup] (gr2h2) [right of=gr1h2] {$gr_2(h^2)$};
\end{scope}

\begin{scope}[xshift = 0cm]
\node[grexpl] (explosive1)  [above right=0.4 and 0.8cm of bondh2h1] {\fname($h^1,h^2$)};
\node[grexpl] (explosive2)  [below right=0.4 and 0.8cm of bondh2h1] {\fname($h^2,h^1$)};
\end{scope}
\node[grexpl, right color=orange!30!white] (expl) [below right=0.4 and 0.3cm of explosive1] {explosive};


%----edges
\draw[ar] (gh1) -- node[gredge, above] {\whg} (gr1h1);
\draw[ar] (gh1) to[out=50,in=110] node[gredge, above] {\whgg} (gr2h1);

\draw[ar] (gh2) -- node[gredge, below] {\whg} (gr1h2);
\draw[ar] (gh2) to[out=-50,in=-110] node[gredge, below] {\whgg} (gr2h2);

%h1h2
\draw[ar] (gr1h1) to[out=30,in=140] node[gredge1, above] {\ide} (explosive1);
\draw[ar] (gr2h1) to[out=50,in=100] node[gredge1, above] {\ide} (explosive1);
\draw[ar] (gr1h2) to[out=20,in=-120] node[gredge1, below] {\ide} (explosive1);
\draw[ar] (gr2h2) to[out=50,in=-90] node[gredge1, above] {\ide} (explosive1);
\draw[ar] (bondh1h2) to[out=50,in=180] node[gredge1, below] {\ide} (explosive1);
%h2h1
\draw[ar] (gr1h1) to[out=-50,in=90] node[gredge1, above] {\ide} (explosive2);
\draw[ar] (gr2h1) to[out=-50,in=130] node[gredge1, above] {\ide} (explosive2);
\draw[ar] (gr1h2) to[out=-30,in=-140] node[gredge1, below] {\ide} (explosive2);
\draw[ar] (gr2h2) to[out=-50,in=-100] node[gredge1, above] {\ide} (explosive2);
\draw[ar] (bondh2h1) to[out=-50,in=180] node[gredge1, below] {\ide} (explosive2);
%finale
\draw[ar] (explosive1) to[out=-50,in=160] node[gredge, below] {\fweight} (expl);
\draw[ar] (explosive2) to[out=50,in=-160] node[gredge, above] {\fweight} (expl);

\end{scope}

% %------------velky grounding

\begin{scope}[xshift=12cm]
%atoms
\begin{scope}[xshift=0cm]

\node[gratom, right color=blue!30!white] (gh1) {$H(h^1)$};
\node[gratom, right color=red!30!white] (go1) [below of=gh1]{$O(o^1)$};
\node[gratom, right color=blue!30!white] (gh2) [below of=go1] {$H(h^2)$};

\end{scope}

%groups
\begin{scope}[xshift=0cm]
\node[grgroup] (gr1o1) [right of=go1] {$gr_1(o^1)$};
\node[grgroup] (gr2o1) [right of=gr1o1] {$gr_2(o^1)$};

\node[grbond] (bondh1o1) [above of=gr1o1] {$b(h^1,o^1)$};
\node[grbond] (bondo1h1) [right of=bondh1o1] {$b(o^1,h^1)$};

\node[grgroup] (gr1h1) [above of=bondh1o1] {$gr_1(h^1)$};
\node[grgroup] (gr2h1) [right of=gr1h1] {$gr_2(h^1)$};


\node[grbond] (bondo1h2) [below of=gr1o1] {$b(o^1,h^2)$};
\node[grbond] (bondh2o1) [right of=bondo1h2] {$b(h^2,o^1)$};

\node[grgroup] (gr1h2) [below of=bondo1h2] {$gr_1(h^2)$};
\node[grgroup] (gr2h2) [right of=gr1h2] {$gr_2(h^2)$};
\end{scope}

\begin{scope}[xshift = 0cm]
\node[grexpl] (explosive1)  [above right=0.0 and 1cm of bondo1h1] {\fname($o^1,h^1$)};
\node[grexpl] (explosive2)  [below of=explosive1] {\fname($h^1,o^1$)};
\node[grexpl] (explosive3)  [below of=explosive2] {\fname($o^1,h^2$)};
\node[grexpl] (explosive4)  [below of=explosive3] {\fname($h^2,o^1$)};
\end{scope}

\node[grexpl, right color=orange!30!white] (expl) [below right=0.0 and 0.8cm of explosive2] {explosive};

%----edges
\draw[ar] (gh1) -- node[gredge,above] {\whg} (gr1h1);
\draw[ar] (gh1) to[out=90,in=130] node[gredge,above] {\whgg} (gr2h1);

\draw[ar] (go1) to[out=50,in=110] node[gredge,above] {\wog} (gr1o1);
\draw[ar] (go1) to[out=-40,in=-140] node[gredge,above] {\wogg} (gr2o1);

\draw[ar] (gh2) -- node[gredge,below] {\whg} (gr1h2);
\draw[ar] (gh2) to[out=-90,in=-130] node[gredge,below] {\whgg} (gr2h2);

%o1h1
\draw[ar] (gr1h1) to[out=50,in=130] node[gredge1,above] {\ide} (explosive1);
\draw[ar] (gr2h1) to[out=10,in=140] node[gredge1,below] {\ide} (explosive1);
\draw[ar] (gr1o1) to[out=20,in=-140] node[gredge1,right] {\ide} (explosive1);
\draw[ar] (gr2o1) to[out=30,in=-130] node[gredge1,above] {\ide} (explosive1);
\draw[ar] (bondo1h1) to[out=50,in=180] node[gredge1,above] {\ide} (explosive1);
%h1o1
\draw[ar] (gr1h1) to[out=-30,in=140] node[gredge1,above] {\ide} (explosive2);
\draw[ar] (gr2h1) to[out=-50,in=130] node[gredge1,above] {\ide} (explosive2);
\draw[ar] (gr1o1) to[out=30,in=-170] node[gredge1,above] {\ide} (explosive2);
\draw[ar] (gr2o1) to[out=10,in=-140] node[gredge1,above] {\ide} (explosive2);
\draw[ar] (bondh1o1) to[out=-50,in=180] node[gredge1,above] {\ide} (explosive2);
%o1h2
\draw[ar] (gr1h2) to[out=30,in=-140] node[gredge1,below] {\ide} (explosive3);
\draw[ar] (gr2h2) to[out=50,in=-130] node[gredge1,above] {\ide} (explosive3);
\draw[ar] (gr1o1) to[out=-30,in=170] node[gredge1,below] {\ide} (explosive3);
\draw[ar] (gr2o1) to[out=-10,in=140] node[gredge1,below] {\ide} (explosive3);
\draw[ar] (bondo1h2) to[out=50,in=180] node[gredge1,below] {\ide} (explosive3);
%h2o1
\draw[ar] (gr1h2) to[out=-50,in=-130] node[gredge1,below] {\ide} (explosive4);
\draw[ar] (gr2h2) to[out=-10,in=-140] node[gredge1,above] {\ide} (explosive4);
\draw[ar] (gr1o1) to[out=-20,in=140] node[gredge1,above] {\ide} (explosive4);
\draw[ar] (gr2o1) to[out=-30,in=130] node[gredge1,below] {\ide} (explosive4);
\draw[ar] (bondh2o1) to[out=-50,in=180] node[gredge1,below] {\ide} (explosive4);
\end{scope}

\begin{scope}[]
\draw[ar] (explosive1) to[out=0,in=120] node[gredge,below] {\fweight} (expl);
\draw[ar] (explosive2) to[out=0,in=150] node[gredge,above] {\fweight} (expl);
\draw[ar] (explosive3) to[out=0,in=-150] node[gredge,below] {\fweight} (expl);
\draw[ar] (explosive4) to[out=0,in=-120] node[gredge,above] {\fweight} (expl);
\end{scope}

\end{tikzpicture}}

==> img/network/molecules.tex <==

\centering
\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}
\tikzstyle{atom}  =  [circle, scale=1.7, circle, shading=ball]
\newcommand\atoms{0}

%voda
\node[atom, ball color=red!50!white, label=below left:{$bond(o^1,h^2)$}, label=above left:{$bond(o^1,h^1)$}, label=left:{$O(o^1)$}] at (8,\atoms-1) (o1) {\huge \textbf{O\textsuperscript{{\tiny 1}}}};

\node[atom, circle, ball color=blue!50!white, label=right:{$H(h2)$}, label=below right:{$bond(h^2,o^1)$}] at (9,\atoms-2) (h1) {\textbf{H\textsuperscript{\tiny 1}}};
\node[atom, circle, ball color=blue!50!white, label=right:{$H(h^1)$}, label=above right:{$bond(h^1,o^1)$}] at (9,\atoms) (h2) {\textbf{H\textsuperscript{\tiny 2}}};

%vodik
\node[atom, ball color=blue!50!white, label=left:$H(h^1)$, label=below right:{$bond(h^1,h^2)$}] at (0,\atoms-1) (h3) {\textbf{H\textsuperscript{\tiny 1}}};
\node[atom, ball color=blue!50!white, label=right:$H(h^2)$, label=above left:{$bond(h^2,h^1)$}] at (1,\atoms) (h4) {\textbf{H\textsuperscript{\tiny 2}}};


\end{tikzpicture}}


==> img/network/template.tex <==
\tikzstyle{atom}  =  [circle, scale=1.7, circle, shading=ball]
\newcommand\atoms{0}

\centering
\resizebox{1.0\textwidth}{!}{
\begin{tikzpicture}
\begin{scope}[yshift=1.5cm]
%vodik
\node[atom, ball color=blue!50!white, label=left:$H(h^1)$, label=below left:{$bond(h^1,h^2)$}] at (0,6) (h3) {\textbf{H\textsuperscript{\tiny 1}}};
\node[atom, ball color=blue!50!white, label=right:$H(h^2)$, label=above right:{$bond(h^2,h^1)$}] at (1,5) (h4) {\textbf{H\textsuperscript{\tiny 2}}};

%voda
\node[atom, ball color=red!50!white, label=below left:{$bond(o^1,h^2)$}, label=above left:{$bond(o^1,h^1)$}, label=left:{$O(o^1)$}] at (0,1) (o1) {\huge \textbf{O\textsuperscript{{\tiny 1}}}};

\node[atom, circle, ball color=blue!50!white, label=right:{$H(h2)$}, label=below right:{$bond(h^2,o^1)$}] at (1,0) (h1) {\textbf{H\textsuperscript{\tiny 1}}};
\node[atom, circle, ball color=blue!50!white, label=right:{$H(h^1)$}, label=above right:{$bond(h^1,o^1)$}] at (1,2) (h2) {\textbf{H\textsuperscript{\tiny 2}}};

\end{scope}

\begin{scope}[xshift=7cm]
[node distance=2.5cm and 1cm]

\tikzstyle{neuroatom}  =  [circle, scale=1.6, circle, shading=radial, inner color = white, inner sep=0pt]

\newcommand\net{0}

%decorations
\path [postaction={decorate,decoration={raise=-2pt,text along path,reverse path=true,text align/left indent={5.0cm},text=Atom-types}}] (0,7.0) circle (1.4cm);

\path [postaction={decorate,decoration={raise=-2pt,text along path,reverse path=true,text align/left indent={5.8cm},text=group-types}}] (6.1-.1,7.0) circle (1.4cm);
\path [postaction={decorate,decoration={raise=-2pt,text along path,reverse path=true,text align/left indent={5cm},text=atom-atom-bond}}] (6,4.0) circle (1.4cm);

\path [postaction={decorate,decoration={raise=-2pt,text along path,reverse path=true,text align/left indent={5.7cm},text=graphlet-features}}] (11.1-.1,5.65) circle (1.45cm);

\path [postaction={decorate,decoration={raise=-2pt,text along path,reverse path=true,text align/left indent={6cm},text=output-value}}] (15.15-.1,4.2) circle (1.4cm);

%input
\node[lambda, outer color=red!30!white] at (0,\net + 7) (oo1) {O$(X_1)$};
\node[lambda, outer color=blue!30!white] at (0,\net + 1) (hh1) {H$(X_n)$};
\node[scale=2] at (0,\net + 3) (nic) {\huge \vdots};
\node[lambda, outer color=green!30!white] at (0,\net + 4.7) (nn1) {N$(X_2)$};


%groups
\node[kappa, outer color=brown!30!white] at (6,\net + 7) (gr1) {gr$_1(A)$};
\node[lambda, outer color=black!30!white] at (6,\net + 4) (bond) {b$(A,B)$};
\node[kappa, outer color=brown!30!white] at (6,\net + 1) (gr2) {gr$_2(B)$};

%features
\node[lambda, outer color=violet!30!white] at (11,\net + 5.5) (grap) {\fname$(A,B)$};
\node[scale=1.8] at (11,\net + 3.85) (nic) {\huge \vdots};
\node[scale=.9, lambda, dashed, outer color=white!30!white] at (11,\net + 2) (empty) {$f_m(B,A)$};

%finish
\node[kappa, outer color=orange!30!white] at (15,\net + 4) (expl) {explosive};

%-----edges
%\draw [thick,->] (oo1) -- (gr1) node [midway] {w1};
\draw [thick,->] (oo1) edge node[edgenode,sloped, near end] {$X_1=A$} node[edgeweight] {\wog} (gr1);
\draw [thick,->] (hh1) edge node[edgenode,sloped, near end] {$X_n=A$} node[edgeweight] {\whg} (gr1);
\draw [thick,->] (nn1) edge node[edgenode,sloped, near end] {$X_2=A$} node[pos=0.32, below, sloped] {\wng} (gr1);

\draw [thick,->] (oo1) edge node[pos=0.15, above, sloped] {\wogg} node[edgenode,sloped, near end] {$X_1=B$} (gr2);
\draw [thick,->] (hh1) edge node[edgeweight] {\whgg} node[edgenode,sloped, near end] {$X_n=B$} (gr2);
\draw [thick,->] (nn1) edge node[edgeweight] {\wngg} node[edgenode,sloped, near end] {$X_2=B$} (gr2);

\draw [dashed,->] (gr1) edge node[near start, sloped, above] {1} (empty);
\draw [dashed,->] (bond) edge node[very near start, sloped, above] {1} (empty);
\draw [dashed,->] (gr2) edge node[near start, sloped, above] {1} (empty);

\draw [thick,->] (gr1) edge node[edgenode,sloped] {$A=A$} node[very near start, sloped, above] {1} (grap);
\draw [thick,->] (bond) edge node[edgenode,sloped] {$A=A$\\$B=B$} node[very near start, sloped, above] {1} (grap);
\draw [thick,->] (gr2) edge node[edgenode,sloped] {$B=B$} node[near start, sloped, above] {1} (grap);

\draw [thick,->] (grap) edge node[near start, sloped, above] {\fweight} (expl);
\draw [dashed,->] (empty) edge node[near start, sloped, above] {$w_{f_m}$} (expl);

\end{scope}
\end{tikzpicture}}
